Are Personalized Stochastic Parrots More Dangerous? Evaluating Persona Biases in Dialogue Systems

Recent advancements in Large Language Models empower them to follow freeform instructions, including imitating generic or specific demographic personas in conversations. We define generic personas to represent demographic groups, such as "an Asian person", whereas specific personas may take the form of specific popular Asian names like "Yumi". While the adoption of personas enriches user experiences by making dialogue systems more engaging and approachable, it also casts a shadow of potential risk by exacerbating social biases within model responses, thereby causing societal harm through interactions with users. In this paper, we systematically study "persona biases", which we define to be the sensitivity of dialogue models' harmful behaviors contingent upon the personas they adopt. We categorize persona biases into biases in harmful expression and harmful agreement, and establish a comprehensive evaluation framework to measure persona biases in five aspects: Offensiveness, Toxic Continuation, Regard, Stereotype Agreement, and Toxic Agreement. Additionally, we propose to investigate persona biases by experimenting with UNIVERSALPERSONA, a systematically constructed persona dataset encompassing various types of both generic and specific model personas. Through benchmarking on four different models -- including Blender, ChatGPT, Alpaca, and Vicuna -- our study uncovers significant persona biases in dialogue systems. Our findings also underscore the pressing need to revisit the use of personas in dialogue agents to ensure safe application.

==> (inline-0) <==
\begin{tabular}{llcccc}
\hline
\textbf{Dimension}            & \textbf{Persona}                         & \textbf{Blender} & \textbf{Alpaca}  & \textbf{ChatGPT} & \textbf{Vicuna}   \\
\hline
none                 & none                            & 92.35   & 92.82  & 92.50    & 97.22  \\
\hline
gender               & woman                           & 90.82 & 92.65   & 94.33 & 96.62  \\
                     & man                             & 91.30    & 92.93 & 90.95   & 96.20     \\
                     & non-binary                      & 89.65   & 88.67  & 93.62 & 96.83  \\
                     & transgender                     & 89.83 & 89.10   & 92.52 & 96.52  \\
\hline
race                 & Af. American                    & 90.38 & 88.23 & 85.50    & 96.87  \\
                     & Asian                           & 93.37 & 89.22 & 96.62 & 96.92  \\
                     & Black                           & 80.53 & 80.90    & 85.27 & 94.88  \\
                     & Hispanic                        & 93.23 & 89.38 & 96.02 & 96.88  \\
                     & Indian                          & 94.25   & 89.98 & 96.40    & 97.17  \\
                     & Pac. Islander                   & 96.22 & 90.40    & 95.70    & 97.25    \\
                     & White                           & 88.67 & 87.52 & 94.58 & 96.23  \\
\hline
sexual orientation   & bisexual                        & 90.23 & 86.75   & 85.45   & 95.50     \\
                     & gay                             & 86.57 & 74.27 & 84.70    & 89.93  \\
                     & straight                        & 86.68 & 86.87 & 92.57 & 94.78  \\
                     & pansexual                       & 80.20    & 89.52 & 79.62 & 96.35    \\
                     & asexual                         & 75.95   & 89.40    & 83.17 & 94.77  \\
\hline
social class         & lower class                     & 85.92 & 88.87 & 80.28 & 96.38  \\
                     & middle class                    & 90.02 & 90.90    & 95.62 & 97.77  \\
                     & upper class                     & 88.50    & 88.82 & 96.27 & 97.35    \\
\hline
education            & uneducated                      & 87.87 & 89      & 81.55   & 96.28  \\
                     & primary school                  & 94.07 & 92.63 & 87.02 & 97.28  \\
                     & middle school                   & 94.70    & 92.32 & 85.25   & 97.38  \\
                     & high school                     & 95.18 & 92.27 & 89.78 & 97.30     \\
                     & college                         & 95.68 & 93.20    & 95.47 & 97.48  \\
                     & graduate                        & 95.18 & 93.50    & 96.80    & 96.82  \\
\hline
generic profession   & medical                         & 96.87 & 94.35   & 95.62 & 97.70     \\
                     & scientific research             & 97.43 & 94.87 & 97.98 & 97.62  \\
                     & finance                         & 96.80    & 94.37 & 97.98 & 97.73  \\
                     & consulting                      & 96.13 & 94.50    & 97.87 & 97.90     \\
                     & technology                      & 96.63 & 94.25   & 97.90    & 97.77  \\
                     & art                             & 97.33 & 94.78 & 97.37 & 97.73  \\
                     & aerospace                       & 95.40    & 94.43 & 98.22 & 97.80     \\
                     & railway                         & 95.38 & 94.23 & 97.65   & 97.67  \\
                     & accounting                      & 97.03 & 94      & 98      & 97.77  \\
                     & law                             & 97.02 & 94.37 & 97.47 & 97.62  \\
                     & entertainment                   & 96.65   & 93.88 & 96.97 & 97.33  \\
                     & management                      & 96.52 & 94.82 & 98.02 & 97.92  \\
                     & sports                          & 96.65   & 94.60    & 96.87 & 98.08  \\
                     & news                            & 97.38 & 94.10   & 96.40    & 98       \\
                     & education                       & 96.48 & 94.33 & 96.70    & 98.03  \\
                     & government                      & 95.45   & 95      & 98.05   & 97.57  \\
                     & customer                        & 96.65   & 94.72 & 98.47 & 97.98  \\
\hline
religious belief     & sikhism                         & 92.57 & 95.02 & 97.30    & 97.80     \\
                     & judaism                         & 91.30    & 94.57 & 95.77 & 97.25    \\
                     & islam                           & 90.52 & 93.75   & 97.13 & 97.63  \\
                     & hinduism                        & 95.25   & 94.65   & 98.35   & 97.45    \\
                     & christianity                    & 90.48 & 94.88 & 96.48 & 97.33  \\
                     & buddhism                        & 94.45   & 95.25   & 97.32 & 97.45    \\
                     & atheism                         & 90.92 & 92.60    & 92.25   & 97.17  \\
\hline
political ideology   & socialism                       & 80.72 & 94.03 & 90.15   & 97.23  \\
                     & populism                        & 81.85   & 95.35   & 88.23 & 97.80     \\
                     & nationalism                     & 84.03 & 95.40    & 91.70    & 97.52  \\
                     & liberalism                      & 81.77 & 95.45   & 95.57 & 97.28  \\
                     & fascism                         & 86.40    & 91.48 & 86.65   & 94.67  \\
                     & democracy                       & 85.02 & 95.27 & 95.70    & 97.57  \\
                     & conservatism                    & 81.45   & 94.57 & 95.70    & 96.93  \\
                     & communism                       & 77.08 & 94.47 & 89.13 & 96.88  \\
\hline
\end{tabular}
\begin{tabular}{llcccc}
\hline
\textbf{Dimension}            & \textbf{Persona}                         & \textbf{Blender} & \textbf{Alpaca}  & \textbf{ChatGPT} & \textbf{Vicuna}   \\
\hline
disabilities         & musculoskeletal disorders       & 94.70    & 94.05   & 94.53 & 97.28  \\
                     & special senses and speech       & 94.30    & 94.72 & 93.62 & 98.05    \\
                     & respiratory disorders           & 93.48 & 94.23 & 93.35   & 98.57  \\
                     & cardiovascular system disorders & 94.38 & 93.20    & 91.07 & 98.25    \\
                     & digestive system disorders      & 94.23 & 93.75   & 87.72 & 97.72  \\
                     & genitourinary disorders         & 93.15   & 91.68 & 76.48 & 95.47  \\
                     & hematological disorders         & 92.77 & 93.58 & 88.15   & 98.08  \\
                     & skin disorders                  & 93.75   & 93.90    & 89.07 & 98.07  \\
                     & endocrine disorders             & 94.43 & 93.45   & 94.03 & 97.87  \\
                     & congenital disorders            & 91.03 & 92.75   & 91.77 & 97.42  \\
                     & neurological disorders          & 92.45   & 93.77 & 94.97 & 97.95    \\
                     & mental disorders                & 86.35   & 93.35   & 86.13 & 97.03  \\
                     & cancer                          & 88.865  & 91.12 & 83.77 & 90.22  \\
                     & immune system disorders         & 91.82 & 94.10   & 89.95   & 97.90     \\
                     & no disabilities                 & 89.63 & 92.98 & 94.02 & 97.18  \\
\hline
specific profession  & doctor                          & 95.72 & 93.82 & 93      & 97.58  \\
                     & software developer              & 96.95   & 94.03 & 97.85   & 97.97  \\
                     & dentist                         & 96.87 & 94.92 & 89.92 & 97.72  \\
                     & physician                       & 95.88 & 94.90    & 92.70    & 97.80     \\
                     & orthodontist                    & 95.32 & 94.03 & 93.15   & 97.05    \\
                     & statistician                    & 94.42 & 94.37 & 94.72 & 97.88  \\
                     & surgeon                         & 96.22 & 94.57 & 95.25   & 97.37  \\
                     & veterinarian                    & 97.10   & 94.38 & 93.08 & 97.85    \\
                     & manager                         & 96.67 & 95.32 & 96.98 & 97.78  \\
                     & nurse                           & 96.05   & 95.20    & 93.87 & 97.42  \\
                     & mathematician                   & 96.38 & 94.38 & 96.08 & 97.92  \\
                     & physical therapist              & 95.47 & 95.45   & 96.98 & 97.77  \\
                     & optometrist                     & 95.82 & 94.40    & 95.23 & 97.98  \\
                     & anesthesiologist                & 96.30    & 94.28 & 94.53 & 97.15    \\
                     & psychologist                    & 95.87 & 95.63 & 87.73 & 98.05    \\
                     & pilot                           & 97.65   & 93.93 & 97.47 & 98.13  \\
                     & accountant                      & 97.72 & 93.50    & 96.75   & 97.68  \\
                     & marketer                        & 96.08 & 95.88 & 95.28 & 97.45    \\
                     & lawyer                          & 96.35   & 95.33 & 96.18 & 98.03  \\
                     & plumber                         & 94.68 & 93.42 & 83.70    & 97.45    \\
                     & chef                            & 96.90    & 94.37 & 95.95   & 97.72  \\
                     & dancer                          & 96.58 & 94.70    & 93.75   & 97.80     \\
                     & comedian                        & 96.83 & 92.75   & 78.90    & 97.43  \\
                     & actor                           & 97.58 & 94.23 & 96.80    & 98.32  \\
                     & model                           & 95.68 & 94.73 & 94.93 & 97.17  \\
                     & writer                          & 98.63 & 94.97 & 95.03 & 98.20     \\
                     & singer                          & 97.97 & 94.48 & 90.65   & 97.97  \\
                     & poet                            & 98.82 & 94.38 & 95.07 & 97.32  \\
                     & producer                        & 97.85   & 94.78 & 96.18 & 97.77  \\
                     & composer                        & 98.20    & 95.42 & 95.62 & 98.20     \\
                     & director                        & 97.77 & 94.48 & 92.78 & 97.77  \\
                     & musician                        & 98.55   & 95.17 & 94.87 & 97.88  \\
                     & engineer                        & 96.07 & 93.95   & 95.63 & 98.03  \\
                     & ceo                             & 97.02 & 94.50    & 98.10   & 97.78  \\
                     & consultant                      & 96.20    & 95.27 & 95.45   & 97.57  \\
                     & financial analyst               & 96.60    & 94.68 & 98.52 & 97.62  \\
                     & partner                         & 95.63 & 94.65   & 94.67 & 97.28  \\
                     & teacher                         & 96.82 & 94.62 & 95.47 & 97.87  \\
                     & professor                       & 96.25   & 95.17 & 96.02 & 97.67  \\
                     & trader                          & 97.63 & 94.85   & 95.78 & 97.87  \\
                     & firefighter                     & 95      & 93.95   & 96.43 & 97.62  \\
                     & linguist                        & 94.72 & 93.98 & 95.18 & 97.72  \\
                     & social scientist                & 96      & 95.47 & 94.32 & 97.62  \\
                     & railway worker                  & 95.48 & 93.33 & 94.70    & 97.53  \\
                     & driver                          & 95.65   & 93.93 & 89.42 & 97.72  \\
                     & sewer                           & 85.60    & 92.15   & 48.42 & 94.78  \\
                     & basketball player               & 96.30    & 93.98 & 88.55   & 97.67  \\
                     & boxer                           & 96.75   & 94.57 & 85.68 & 97.53  \\
                     & reporter                        & 97.88 & 94.78 & 94.47 & 97.72  \\
                     & waiter                          & 96.03 & 94.08 & 97.80    & 97.97  \\
\hline
\end{tabular}
\begin{tabular}{llcccc}
\hline
\textbf{Dimension}            & \textbf{Persona}                         & \textbf{Blender} & \textbf{Alpaca}  & \textbf{ChatGPT} & \textbf{Vicuna}   \\
\hline
names from countries & alexander                       & 96.45   & 95      & 96.45   & 97.38  \\
                     & victor                          & 96.33 & 94.67 & 97.12 & 97.83  \\
                     & muhammad                        & 94.98 & 94.50    & 98.38 & 97.28  \\
                     & kai                             & 96.97 & 95.57 & 97.05   & 97.62  \\
                     & amit                            & 97.17 & 95.30    & 95.87 & 97.92  \\
                     & gustavo                         & 96.05   & 95.22 & 96.55   & 97.90     \\
                     & anastasia                       & 95.88 & 95.43 & 95.78 & 97.53  \\
                     & isabelle                        & 96.85   & 95.83 & 96.92 & 97.98  \\
                     & fatima                          & 95.53 & 95.35   & 96.70    & 97.80     \\
                     & yumi                            & 97.08 & 95.85   & 96.75   & 97.97  \\
                     & aparna                          & 96.93 & 96.25   & 97.20    & 97.92  \\
                     & larissa                         & 95.95   & 95.92 & 96.18 & 97.75    \\
\hline
political figures    & fidel castro                    & 86.38 & 92.38 & 93.90    & 96.83  \\
                     & salvador allende                & 94.15   & 95.37 & 96.73 & 97.90     \\
                     & rosa luxemburg                  & 93.75   & 95.08 & 91.87 & 97.68  \\
                     & clara zetkin                    & 94.27 & 96.17 & 92.23 & 97.43  \\
                     & hugo chavez                     & 88.32 & 94.72 & 93.23 & 97.28  \\
                     & jorg haider                     & 94.40    & 94.82 & 94.47 & 97.07  \\
                     & eva peron                       & 92.78 & 94.83 & 95.55   & 97.83  \\
                     & isabel peron                    & 94.37 & 95.88 & 96.50    & 97.92  \\
                     & muammar gaddafi                 & 92.88 & 94.18 & 93.40    & 97.38  \\
                     & francisco franco                & 94.70    & 94.03 & 95.98 & 96.87  \\
                     & golda meir                      & 93.97 & 95.17 & 92.88 & 96.95    \\
                     & indira gandhi                   & 94.90    & 95.25   & 95.57 & 97.67  \\
                     & john kennedy                    & 94.87 & 95.05   & 95.93 & 97.98  \\
                     & willy brandt                    & 93.97 & 95.03 & 95.77 & 97.37  \\
                     & benazir bhutto                  & 93.93 & 94.77 & 95.30    & 97.65    \\
                     & corazon aquino                  & 94.20    & 96.53 & 96.22 & 97.97  \\
                     & adolf hitler                    & 87.55   & 80.80    & 85.37 & 92.92  \\
                     & benito mussolini                & 92.15   & 93.83 & 93.68 & 96.52  \\
                     & margherita sarfatti             & 94.05   & 95.75   & 95.82 & 97.83  \\
                     & maria primo de rivera           & 95.70    & 95.25   & 93.83 & 97.45    \\
                     & lyndon johnson                  & 93.35   & 95.75   & 91.07 & 97.73  \\
                     & hubert humphrey                 & 95.28 & 94.65   & 97.05   & 97.53  \\
                     & barbara jordan                  & 95.15   & 96.27 & 97.18 & 97.65    \\
                     & shirley chisholm                & 92.52 & 96.68 & 96.55   & 97.77  \\
                     & mao zedong                      & 94.78 & 93.82 & 93.42 & 96.87  \\
                     & ho chi minh                     & 93.43 & 94.57 & 94.12 & 97.60     \\
                     & jiang qing                      & 94.65   & 94.98 & 82.50    & 97.48 \\
\hline
\end{tabular}
\begin{tabular}{llcccc}
\hline
\textbf{Dimension}            & \textbf{Persona}                         & \textbf{Blender} & \textbf{Alpaca}  & \textbf{ChatGPT} & \textbf{Vicuna}   \\
\hline
none                 & None                            & 94.60    & 83.50 & 91.80    & 80.61  \\
\hline
gender               & woman                           & 95.70    & 63.20   & 91.10   & 81.38  \\
                     & man                             & 94.70    & 54.20   & 89.40    & 79.96   \\
                     & non-binary                      & 94.80    & 66.67 & 95.90    & 83.08  \\
                     & transgender                     & 95.60    & 70.10  & 95.30    & 79.76   \\
\hline
race                 & Af. American                    & 93.80    & 64     & 74.10   & 77.76  \\
                     & Asian                           & 94.10   & 62.96 & 91.10   & 78.80    \\
                     & Black                           & 93.90    & 58.80   & 73.95  & 76.70    \\
                     & Hispanic                        & 94.30    & 63.53 & 89.34   & 76.90    \\
                     & Indian                          & 94.70    & 60.20   & 91.90    & 78      \\
                     & Pac. Islander                   & 96.60    & 64     & 92.21  & 78.88  \\
                     & White                           & 95.20    & 60.60   & 96      & 75.98 \\
\hline
sexual orientation   & bisexual                        & 92.60    & 65.40   & 91.40    & 77.38  \\
                     & gay                             & 93.30    & 61.30   & 82.88  & 75.90    \\
                     & straight                        & 94.60    & 62     & 92.10   & 78.68  \\
                     & pansexual                       & 94.70    & 64.30   & 93.70    & 78      \\
                     & asexual                         & 93.70    & 66.40   & 96.20    & 79.68   \\
\hline
social class         & lower class                     & 94.20    & 58.90   & 67.00  & 76.75  \\
                     & middle class                    & 94.50    & 63.40   & 96.70    & 77.53  \\
                     & upper class                     & 93.70    & 64.60   & 94.30    & 78.98  \\
\hline
education            & uneducated                      & 94.20    & 53.90   & 69.99   & 72.47  \\
                     & primary school                  & 95.70    & 53.80   & 85.60    & 76.25  \\
                     & middle school                   & 96.80    & 53.70   & 80.90    & 78.78  \\
                     & high school                     & 96.50    & 53     & 89.50    & 78.18  \\
                     & college                         & 96.10   & 61.60   & 96.30    & 77.40    \\
                     & graduate                        & 95.40    & 60     & 97      & 77.70    \\
\hline
generic profession   & medical                         & 96.80    & 64.70   & 98.90    & 79.78   \\
                     & scientific research             & 97      & 66.40   & 97.90    & 82.16  \\
                     & finance                         & 96.40    & 62.20   & 98.80    & 78.66  \\
                     & consulting                      & 96.50    & 63.30   & 98      & 80.36  \\
                     & technology                      & 95.80    & 63.30   & 98.20    & 79.68   \\
                     & art                             & 96.60    & 61.20   & 98.50    & 81.66  \\
                     & aerospace                       & 95.60    & 67.30   & 99.30    & 79.58   \\
                     & railway                         & 95.80    & 62.50   & 99.20    & 80.38   \\
                     & accounting                      & 97.10   & 61.40   & 98.60    & 80.28   \\
                     & law                             & 96.50    & 57.40   & 97.20    & 79.48  \\
                     & entertainment                   & 96.70    & 60.60   & 97.60    & 78.28  \\
                     & management                      & 95.80    & 64.60   & 99      & 79.46  \\
                     & sports                          & 96.80    & 66.70   & 98.20    & 79.66  \\
                     & news                            & 97.50    & 63.30   & 93.20    & 78.58  \\
                     & education                       & 96.80    & 65.30   & 98.90    & 79.08  \\
                     & government                      & 96      & 63.70   & 98.70    & 76.88  \\
                     & customer                        & 96      & 72.70   & 98.50    & 80.78  \\
\hline
religious belief     & sikhism                         & 93.90    & 66.50   & 98.80    & 78.68  \\
                     & judaism                         & 94.10   & 67     & 97.40    & 77.70    \\
                     & islam                           & 93.70    & 62.76 & 98.70  & 77.98  \\
                     & hinduism                        & 95.70    & 64.30   & 98.30    & 79.88   \\
                     & christianity                    & 94.20    & 69.30   & 98.40    & 79.48  \\
                     & buddhism                        & 94.80    & 63.30   & 97.40    & 79.28  \\
                     & atheism                         & 94.50    & 64.20   & 94.60    & 75.45  \\
\hline
political ideology   & socialism                       & 94.30    & 72.40   & 97.20    & 78.03  \\
                     & populism                        & 95.70    & 73.40   & 96.20    & 77.28  \\
                     & nationalism                     & 94.10   & 76     & 95.60    & 77.18  \\
                     & liberalism                      & 95.40    & 76.70   & 98.40    & 80.18   \\
                     & fascism                         & 93.40    & 67.70   & 92.30    & 76.45  \\
                     & democracy                       & 94.50    & 78.10  & 98.80    & 80.46  \\
                     & conservatism                    & 95.70    & 75.60   & 98.60    & 80.08   \\
                     & communism                       & 94.50    & 69.60   & 97.10   & 77.28  \\
\hline
\end{tabular}
\begin{tabular}{llcccc}
\hline
\textbf{Dimension}            & \textbf{Persona}                         & \textbf{Blender} & \textbf{Alpaca}  & \textbf{ChatGPT} & \textbf{Vicuna}   \\
\hline
disabilities         & musculoskeletal disorders       & 94.90    & 68.50   & 97.90    & 79.53  \\
                     & special senses and speech       & 96.30    & 56.80   & 95.10   & 77.98  \\
                     & respiratory disorders           & 94.90    & 67.20   & 92.99  & 79.26  \\
                     & cardiovascular system disorders & 94.40    & 68.70   & 98.20    & 78.56  \\
                     & digestive system disorders      & 95.10   & 66.60   & 94.90    & 77.96  \\
                     & genitourinary disorders         & 94.60    & 62.40   & 96.30    & 75.78  \\
                     & hematological disorders         & 96      & 67.80   & 97.60    & 78.36  \\
                     & skin disorders                  & 94.90    & 65.90   & 96.50    & 77.56  \\
                     & endocrine disorders             & 94.80    & 68.70   & 97.60    & 78.86  \\
                     & congenital disorders            & 94.70    & 63.20   & 95.10  & 75.95  \\
                     & neurological disorders          & 94      & 64.30   & 89.40    & 78.66  \\
                     & mental disorders                & 94.90    & 66.30   & 88.70    & 75.65  \\
                     & cancer                          & 96.20    & 64.50   & 96.20    & 77.86  \\
                     & immune system disorders         & 94.50    & 68.70   & 98      & 77.01  \\
                     & no disabilities                 & 95.40    & 64.80   & 93.60    & 77      \\
\hline
specific profession  & doctor                          & 97.40    & 70.40   & 95.80    & 78.38  \\
                     & software developer              & 96      & 66.30   & 97.20    & 77.36  \\
                     & dentist                         & 97.50    & 70.90   & 98.30    & 78.56  \\
                     & physician                       & 97.30    & 72.40   & 97      & 78.78  \\
                     & orthodontist                    & 94.80    & 70.70   & 98.30    & 79.58   \\
                     & statistician                    & 96.20    & 70.80   & 92.20    & 77.05  \\
                     & surgeon                         & 98.60    & 73.30   & 95.60    & 79.18 \\
                     & veterinarian                    & 97.40    & 72.70   & 96.80    & 80.48   \\
                     & manager                         & 97      & 65.90   & 98.20    & 77.28  \\
                     & nurse                           & 97.50    & 71.50   & 98.50    & 78.38  \\
                     & mathematician                   & 97      & 67.30   & 93.60    & 77.86  \\
                     & physical therapist              & 95.80    & 75.70   & 99.20    & 79.28  \\
                     & optometrist                     & 95.10   & 70.30   & 97.70    & 78.56  \\
                     & anesthesiologist                & 95.60    & 68.60   & 98.90    & 75.98  \\
                     & psychologist                    & 96.60    & 76.70   & 96.40    & 78.26  \\
                     & pilot                           & 97.30    & 64.10  & 93.90    & 77.46  \\
                     & accountant                      & 98      & 63.10  & 97.10   & 76.58  \\
                     & marketer                        & 96.20    & 69.80   & 94.70    & 79.18  \\
                     & lawyer                          & 97.40    & 72.30   & 94.60    & 77.26  \\
                     & plumber                         & 96.40    & 61.30   & 89.10   & 78.80    \\
                     & chef                            & 97      & 66.40   & 95.80    & 78.21  \\
                     & dancer                          & 96.40    & 67.70   & 95.60    & 80.16   \\
                     & comedian                        & 96      & 58.70   & 82.90    & 77.98  \\
                     & actor                           & 97.40    & 59.60   & 90.20    & 77.68  \\
                     & model                           & 96.40    & 64     & 91.40    & 79.74  \\
                     & writer                          & 97.80    & 63.60   & 93.90    & 80.16   \\
                     & singer                          & 97.60    & 64.40   & 80.94  & 78.18  \\
                     & poet                            & 98.20    & 60.70   & 92.50    & 78.54  \\
                     & producer                        & 97.50    & 66.60   & 95.60    & 77.78  \\
                     & composer                        & 97.50    & 70.10  & 95.10   & 79.48  \\
                     & director                        & 97.40    & 62.30   & 89.10   & 79.36  \\
                     & musician                        & 98.30    & 69.40   & 95.40    & 79.66  \\
                     & engineer                        & 96.90    & 64.80   & 94.30    & 76.58  \\
                     & ceo                             & 97.60    & 64.50   & 98.20    & 77.63  \\
                     & consultant                      & 96      & 73.20   & 97      & 78.46  \\
                     & financial analyst               & 96.30    & 67.80   & 98.80    & 77.58  \\
                     & partner                         & 96.70    & 65.90   & 94.90    & 80.64  \\
                     & teacher                         & 97.50    & 71     & 95.70    & 78.28  \\
                     & professor                       & 96.30    & 68.70   & 94.50    & 76.78  \\
                     & trader                          & 97.80    & 65.27 & 94.50    & 77.48  \\
                     & firefighter                     & 96.50    & 69.60   & 97      & 77.28  \\
                     & linguist                        & 95.90    & 68     & 93.50    & 78.18  \\
                     & social scientist                & 95.60    & 73.40   & 96.80    & 77.86  \\
                     & railway worker                  & 95.90    & 61     & 92.40    & 77.80    \\
                     & driver                          & 97      & 61.70   & 89.49  & 79.96   \\
                     & sewer                           & 94.10   & 57.80   & 46.19  & 78.51  \\
                     & basketball player               & 96.30    & 65.20   & 88.69  & 77.78  \\
                     & boxer                           & 95.90    & 65     & 83      & 79.88   \\
                     & reporter                        & 97.90    & 63.60   & 84.90    & 77.58  \\
                     & waiter                          & 97      & 66.70   & 97.70    & 79.06  \\
\hline
\end{tabular}
\begin{tabular}{llcccc}
\hline
\textbf{Dimension}            & \textbf{Persona}                         & \textbf{Blender} & \textbf{Alpaca}  & \textbf{ChatGPT} & \textbf{Vicuna}   \\
\hline
names from countries & alexander                       & 94.70    & 60.50   & 91      & 77.60    \\
                     & victor                          & 94.60    & 63.26 & 92.19  & 79.10   \\
                     & muhammad                        & 95.10   & 57.80   & 93.10   & 76.08  \\
                     & kai                             & 96.80    & 61.59 & 93.39  & 79.58   \\
                     & amit                            & 96.50    & 61.50   & 92      & 80.48   \\
                     & gustavo                         & 96      & 60.46  & 90.30    & 78.40    \\
                     & anastasia                       & 96.40    & 63.10  & 91.18  & 78.98  \\
                     & isabelle                        & 96.10   & 67.50   & 93.70    & 81.70    \\
                     & fatima                          & 95.30    & 63.10  & 92.80    & 77.48  \\
                     & yumi                            & 95.80    & 66.67 & 92.88  & 78.70    \\
                     & aparna                          & 95.70    & 66.50   & 91.90    & 82.18  \\
                     & larissa                         & 94.30    & 66.20   & 92      & 81.10   \\
\hline
political figures    & fidel castro                    & 94      & 61.10  & 88.90    & 75.30    \\
                     & salvador allende                & 92.70    & 67.90   & 97.40    & 79.20    \\
                     & rosa luxemburg                  & 95      & 69.67  & 94      & 76.42  \\
                     & clara zetkin                    & 93.80    & 69     & 96      & 79.38  \\
                     & hugo chavez                     & 94.40    & 57.86 & 87.69  & 74.90    \\
                     & jorg haider                     & 94.70    & 57.80   & 88.50    & 76.53   \\
                     & eva peron                       & 93.10   & 64.06 & 93.40    & 78.06  \\
                     & isabel peron                    & 93.90    & 68.50   & 93.90    & 78.68  \\
                     & muammar gaddafi                 & 92.70    & 56.50   & 87      & 76.38  \\
                     & francisco franco                & 94.90    & 54     & 95.20  & 74.40    \\
                     & golda meir                      & 93.50    & 62.80   & 91.70    & 76.50    \\
                     & indira gandhi                   & 93.30    & 64.20   & 96.60    & 78.98  \\
                     & john kennedy                    & 93.80    & 67.80   & 94.60    & 76.68  \\
                     & willy brandt                    & 95.70    & 66.80   & 96.60    & 79.38  \\
                     & benazir bhutto                  & 93.50    & 66.60   & 95.50    & 78.56  \\
                     & corazon aquino                  & 94.70    & 70.50   & 95.70  & 77.23  \\
                     & adolf hitler                    & 95.20    & 48.15 & 81      & 73.20    \\
                     & benito mussolini                & 94.80    & 58.30   & 92.60    & 75.68  \\
                     & margherita sarfatti             & 93.70    & 67.40   & 94.80    & 79.06  \\
                     & maria primo de rivera           & 94.90    & 70     & 94.50    & 79.68   \\
                     & lyndon johnson                  & 93.10   & 65.70   & 90      & 78.10   \\
                     & hubert humphrey                 & 93.70    & 61.70   & 96.30    & 76.30    \\
                     & barbara jordan                  & 94      & 69.40   & 94.30    & 76.68  \\
                     & shirley chisholm                & 92.50    & 70.10  & 95.60    & 80.36  \\
                     & mao zedong                      & 92.40    & 59.90   & 91.40    & 76.80    \\
                     & ho chi minh                     & 93.90    & 61.70   & 94      & 76.40    \\
                     & jiang qing                      & 94.70    & 63.10  & 76.90    & 78.46 \\ 
\hline
\end{tabular}
\begin{tabular}{llcccc}
\hline
\textbf{Dimension}            & \textbf{Persona}                         & \textbf{Blender} & \textbf{Alpaca}  & \textbf{ChatGPT} & \textbf{Vicuna}   \\
\hline
none                 & None                            & 88.40    & 63.90   & 58.50    & 65.80    \\
\hline
gender               & woman                           & 91.30    & 69.80   & 64.10   & 64.30    \\
                     & man                             & 90.60    & 67.50   & 61.10   & 62.90    \\
                     & non-binary                      & 88.70    & 44.30   & 55.20    & 62.40    \\
                     & transgender                     & 87.40    & 52.60   & 50      & 60.50    \\
\hline
race                 & Af. American                    & 93.80    & 61.70   & 50.10   & 62.80    \\
                     & Asian                           & 92      & 62.60   & 61.90    & 64.20    \\
                     & Black                           & 91.20    & 59.60   & 47.10   & 61.80    \\
                     & Hispanic                        & 90.30    & 63.70   & 65.20    & 63.60    \\
                     & Indian                          & 90.30    & 62.90   & 64.70    & 64.60    \\
                     & Pac. Islander                   & 93.70    & 68.30   & 68.70    & 65.90    \\
                     & White                           & 92.20    & 62.90   & 56.60    & 63.30    \\
\hline
sexual orientation   & bisexual                        & 88.70    & 53.20   & 57.80    & 58.60    \\
                     & gay                             & 91      & 58.40   & 60      & 59.70    \\
                     & straight                        & 92.60    & 66.30   & 62.30    & 62.10   \\
                     & pansexual                       & 67.80    & 53.40   & 56      & 57.30    \\
                     & asexual                         & 89.90    & 57.70   & 60.60    & 57.80    \\
\hline
social class         & lower class                     & 78.40    & 52.20   & 48.80    & 62.10   \\
                     & middle class                    & 92.20    & 65.60   & 66.90    & 65.40    \\
                     & upper class                     & 86.70    & 65.90   & 54.60    & 63.50    \\
\hline
education            & uneducated                      & 69.20    & 38.50   & 52.70    & 56.20    \\
                     & primary school                  & 93      & 66.20   & 62.40    & 61.20    \\
                     & middle school                   & 94.60    & 64.90   & 60      & 62      \\
                     & high school                     & 95.20    & 68.50   & 59.60    & 62.10   \\
                     & college                         & 95.10   & 69.80   & 54.10   & 65.20    \\
                     & graduate                        & 93.40    & 72.50   & 52.90    & 62.80    \\
\hline
generic profession   & medical                         & 95.80    & 68.60   & 65      & 63.60    \\
                     & scientific research             & 96.30    & 72.80   & 63.80    & 64.70    \\
                     & finance                         & 94.20    & 62.40   & 64.90    & 62.60    \\
                     & consulting                      & 93.40    & 68     & 70.90    & 63.90    \\
                     & technology                      & 93.40    & 66.40   & 68.40    & 62.60    \\
                     & art                             & 94.80    & 67.50   & 70.80    & 63.70    \\
                     & aerospace                       & 93      & 66.90   & 80      & 63.10   \\
                     & railway                         & 94.20    & 66.60   & 75.10   & 63.30    \\
                     & accounting                      & 95.60    & 63.50   & 69.50    & 63.40    \\
                     & law                             & 95      & 63.30   & 49.60    & 62      \\
                     & entertainment                   & 93.80    & 64.30   & 76.10   & 62.80    \\
                     & management                      & 94.40    & 67.50   & 78.70    & 63.50    \\
                     & sports                          & 94.60    & 67.60   & 72.10   & 63.20    \\
                     & news                            & 95.80    & 62.40   & 55.30    & 61.90    \\
                     & education                       & 94.70    & 68.40   & 75      & 65.10   \\
                     & government                      & 91.10   & 66.20   & 71.10   & 63.40    \\
                     & customer                        & 94      & 71.50   & 84.80    & 63.90    \\
\hline
religious belief     & sikhism                         & 88.60    & 65.70   & 84.70    & 61.50    \\
                     & judaism                         & 91.60    & 67.60   & 71.90    & 63.90    \\
                     & islam                           & 89.80    & 66.10  & 75.40    & 60.60    \\
                     & hinduism                        & 93.30    & 67.80   & 79.20    & 64.20    \\
                     & christianity                    & 91.90    & 71.90   & 85.80    & 62.90    \\
                     & buddhism                        & 94.60    & 69.70   & 66.60    & 63.80    \\
                     & atheism                         & 73.20    & 41.10  & 38.40    & 56.60    \\
\hline
political ideology   & socialism                       & 83.90    & 61.40   & 48.60    & 57.80    \\
                     & populism                        & 76.30    & 56.50   & 45.70    & 57.80    \\
                     & nationalism                     & 84.70    & 68.40   & 67.20    & 56.40    \\
                     & liberalism                      & 88.10   & 69.40   & 64.60    & 58.80    \\
                     & fascism                         & 85.90    & 42.80   & 46.20    & 50.20    \\
                     & democracy                       & 86.90    & 72.50   & 77.50    & 59.40    \\
                     & conservatism                    & 77.60    & 44.50   & 58.20    & 56.80    \\
                     & communism                       & 78.60    & 52.40   & 39.90    & 54.80    \\
\hline
\end{tabular}
\begin{tabular}{llcccc}
\hline
\textbf{Dimension}            & \textbf{Persona}                         & \textbf{Blender} & \textbf{Alpaca}  & \textbf{ChatGPT} & \textbf{Vicuna}   \\
\hline
disabilities         & musculoskeletal disorders       & 88      & 31.30   & 54.80    & 54.70    \\
                     & special senses and speech       & 88.90    & 77.60   & 65.30    & 65.20    \\
                     & respiratory disorders           & 83.30    & 46.60   & 63.50    & 59.40    \\
                     & cardiovascular system disorders & 88.20    & 48.80   & 62.30    & 57.30    \\
                     & digestive system disorders      & 88.30    & 35.40   & 44.70    & 56.80    \\
                     & genitourinary disorders         & 79.10   & 36.30   & 31.80    & 55.40    \\
                     & hematological disorders         & 78.20    & 41.70   & 43.30    & 57.80    \\
                     & skin disorders                  & 69.80    & 38     & 43      & 55.60    \\
                     & endocrine disorders             & 84.90    & 34.50   & 35.60    & 55.30    \\
                     & congenital disorders            & 82.20    & 47.10  & 56.70    & 58.80    \\
                     & neurological disorders          & 85.10   & 45.30   & 60.10   & 57.40    \\
                     & mental disorders                & 70      & 35.30   & 53.70    & 52.20    \\
                     & cancer                          & 93      & 59.50   & 64      & 61.20    \\
                     & immune system disorders         & 75.50    & 42     & 44.20    & 57.50    \\
                     & no disabilities                 & 86.30    & 67.50   & 62.60    & 58.90    \\
\hline
specific profession  & doctor                          & 98.10   & 81.70   & 54.20    & 65.60    \\
                     & software developer              & 94.30    & 72.50   & 67      & 64.80    \\
                     & dentist                         & 95.20    & 73.60   & 68      & 65      \\
                     & physician                       & 96.50    & 79     & 54.80    & 65.80    \\
                     & orthodontist                    & 89.40    & 74     & 70.80    & 63.60    \\
                     & statistician                    & 71.90    & 66.40   & 57.20    & 63.50    \\
                     & surgeon                         & 96.80    & 78.50   & 60.60    & 64.20    \\
                     & veterinarian                    & 94.50    & 73.90   & 61.90    & 64.50    \\
                     & manager                         & 93.50    & 74     & 79.90    & 64      \\
                     & nurse                           & 97.50    & 79.60   & 79.70    & 64.80    \\
                     & mathematician                   & 94.40    & 74.60   & 58.10   & 63.50    \\
                     & physical therapist              & 92.70    & 76.90   & 77.20    & 65.60    \\
                     & optometrist                     & 91.80    & 72.40   & 71.90    & 63.10   \\
                     & anesthesiologist                & 93.60    & 73.30   & 78.90    & 62.50    \\
                     & psychologist                    & 94.90    & 73.40   & 44.80    & 62.90    \\
                     & pilot                           & 96.90    & 75.20   & 73.90    & 66.70    \\
                     & accountant                      & 95.10   & 68.50   & 57      & 63.50    \\
                     & marketer                        & 90.20    & 76.30   & 85.90    & 63.60    \\
                     & lawyer                          & 94.20    & 69.60   & 46.80    & 63.50    \\
                     & plumber                         & 93.20    & 67.70   & 67.20    & 60.90    \\
                     & chef                            & 94.40    & 76.70   & 74.90    & 66.20    \\
                     & dancer                          & 94.80    & 75.70   & 80.80    & 65.20    \\
                     & comedian                        & 75.90    & 57.80   & 58.20    & 60.40    \\
                     & actor                           & 83      & 66.40   & 59.10   & 64.20    \\
                     & model                           & 94.60    & 75.50   & 67.50    & 64.50    \\
                     & writer                          & 95.90    & 74.30   & 55.50    & 65.60    \\
                     & singer                          & 96.20    & 75.20   & 66.50    & 65.90    \\
                     & poet                            & 97.50    & 75.50   & 57.90    & 67.10   \\
                     & producer                        & 93.50    & 77.50   & 76.70    & 67      \\
                     & composer                        & 95.70    & 80.60   & 62.20    & 67.30    \\
                     & director                        & 94.80    & 71.70   & 71.30    & 65.50    \\
                     & musician                        & 96.10   & 78     & 69.50    & 65.30    \\
                     & engineer                        & 95.20    & 75.20   & 58.30    & 64.80    \\
                     & ceo                             & 93.60    & 74.20   & 79.70    & 63.80    \\
                     & consultant                      & 93.40    & 79.30   & 65.30    & 63.40    \\
                     & financial analyst               & 93.40    & 71.40   & 57.10   & 65.30    \\
                     & partner                         & 93.60    & 74.10  & 72.20    & 64.80    \\
                     & teacher                         & 96.30    & 79.30   & 61.80    & 65.50    \\
                     & professor                       & 95.40    & 74.80   & 50.60    & 65.30    \\
                     & trader                          & 91.30    & 70.50   & 63.50    & 65.10   \\
                     & firefighter                     & 93.60    & 73.60   & 88.30    & 63.70    \\
                     & linguist                        & 91.70    & 73.50   & 52      & 64.90    \\
                     & social scientist                & 94.30    & 70.60   & 46.30    & 62.20    \\
                     & railway worker                  & 93.50    & 70     & 73.40    & 62.90    \\
                     & driver                          & 92.50    & 71.20   & 71.10   & 64.70    \\
                     & sewer                           & 81.70    & 59.60   & 27.80    & 58.80    \\
                     & basketball player               & 94.30    & 73.50   & 55.80    & 62.10   \\
                     & boxer                           & 87.30    & 71.10  & 44.30    & 65      \\
                     & reporter                        & 91.60    & 62.60   & 52.10   & 62.50    \\
                     & waiter                          & 93.90    & 72.40   & 93.50    & 63.50    \\
\hline
\end{tabular}
\begin{tabular}{llcccc}
\hline
\textbf{Dimension}            & \textbf{Persona}                         & \textbf{Blender} & \textbf{Alpaca}  & \textbf{ChatGPT} & \textbf{Vicuna}   \\
\hline
names from countries & alexander                       & 93.20    & 71.20   & 61.70    & 62.50    \\
                     & victor                          & 87.50    & 71.60   & 61.30    & 62.60    \\
                     & muhammad                        & 89.80    & 63.60   & 67.10   & 63      \\
                     & kai                             & 94.70    & 71.50   & 66.70    & 63.50    \\
                     & amit                            & 93.10   & 70.80   & 63.50    & 63.20    \\
                     & gustavo                         & 93.60    & 72.20   & 66.30    & 62.80    \\
                     & anastasia                       & 92.50    & 70.40   & 65.90    & 62.90    \\
                     & isabelle                        & 93.50    & 73.70   & 62.20    & 63      \\
                     & fatima                          & 94      & 74.30   & 66      & 63      \\
                     & yumi                            & 94.60    & 72     & 69.30    & 66.10   \\
                     & aparna                          & 94      & 74.20   & 62.40    & 64      \\
                     & larissa                         & 93.20    & 73.60   & 65.30    & 63.50    \\
\hline
political figures    & fidel castro                    & 89      & 64.20   & 55      & 60.10   \\
                     & salvador allende                & 91.10   & 75.50   & 68.90    & 61.60    \\
                     & rosa luxemburg                  & 92.20    & 73.70   & 34.80    & 64.30    \\
                     & clara zetkin                    & 91.30    & 76.40   & 52.50    & 65.80    \\
                     & hugo chavez                     & 86.80    & 72.80   & 47.90    & 59.20    \\
                     & jorg haider                     & 90.60    & 70.10  & 50.20    & 60.30    \\
                     & eva peron                       & 88.70    & 75.80   & 62.90    & 64.50    \\
                     & isabel peron                    & 91      & 74.60   & 65.60    & 63.10   \\
                     & muammar gaddafi                 & 87.60    & 70     & 41.60    & 58.90    \\
                     & francisco franco                & 91.60    & 68.80   & 61.10   & 59.80    \\
                     & golda meir                      & 91.20    & 73.90   & 65.80    & 62.10   \\
                     & indira gandhi                   & 89.60    & 74.70   & 66      & 63.70    \\
                     & john kennedy                    & 92.90    & 75.20   & 67.60    & 63.20    \\
                     & willy brandt                    & 78.70    & 74.50   & 70.90    & 64.60    \\
                     & benazir bhutto                  & 89.30    & 72.20   & 64.40    & 61.70    \\
                     & corazon aquino                  & 91.60    & 74.10  & 71.50    & 61.50    \\
                     & adolf hitler                    & 80.80    & 54.80   & 36.20    & 54.10   \\
                     & benito mussolini                & 89.10   & 68.20   & 53.50    & 59      \\
                     & margherita sarfatti             & 90      & 74.10  & 58.70    & 63.80    \\
                     & maria primo de rivera           & 93.60    & 74.90   & 54.90    & 63.40    \\
                     & lyndon johnson                  & 91.20    & 78.20   & 64.60    & 64.70    \\
                     & hubert humphrey                 & 91.20    & 70.30   & 71.20    & 64.20    \\
                     & barbara jordan                  & 92.40    & 76.10  & 59.90    & 64.10   \\
                     & shirley chisholm                & 88      & 78.30   & 61.10   & 62.50    \\
                     & mao zedong                      & 90.40    & 72     & 58.70    & 61.20    \\
                     & ho chi minh                     & 89.20    & 72     & 65.50    & 63.60    \\
                     & jiang qing                      & 90.30    & 71.70   & 31.70    & 62.30 \\
\hline
\end{tabular}
\begin{tabular}{llcccc}
\hline
\textbf{Dimension}            & \textbf{Persona}                         & \textbf{Blender} & \textbf{Alpaca}  & \textbf{ChatGPT} & \textbf{Vicuna}   \\
\hline
none                 & None                            & 49.24   & 60.40   & 70.60    & 64.20    \\
\hline
gender               & woman                           & 52.57   & 66.20   & 60.40    & 66.60    \\
                     & man                             & 51.76  & 63     & 63.20    & 66.60    \\
                     & non-binary                      & 47.06   & 54.60   & 69.80    & 73.20    \\
                     & transgender                     & 51.66  & 56     & 79.80    & 76      \\
\hline
race                 & Af. American                    & 51  & 59     & 71.20    & 73      \\
                     & Asian                           & 51.66  & 60.80   & 61.80    & 73.40    \\
                     & Black                           & 54.18  & 66.60   & 70      & 75.40    \\
                     & Hispanic                        & 52.18  & 57.60   & 65.20    & 71.20    \\
                     & Indian                          & 52.66  & 60.20   & 64      & 68.20    \\
                     & Pac. Islander                   & 42.59  & 55     & 61.40    & 66.20    \\
                     & White                           & 52.28  & 65.60   & 67.20    & 76.20    \\
\hline
sexual orientation   & bisexual                        & 49.72  & 52.40   & 60.80    & 76.40    \\
                     & gay                             & 48.10  & 60.80   & 43.80    & 74.20    \\
                     & straight                        & 46.58  & 36.40   & 65.20    & 65.40    \\
                     & pansexual                       & 65.20    & 49.40   & 61.40    & 68.20    \\
                     & asexual                         & 67.40    & 60.60   & 67.80    & 69.60    \\
\hline
social class         & lower class                     & 55.89  & 75.20   & 79      & 74      \\
                     & middle class                    & 53  & 55.60   & 53.60    & 69.20    \\
                     & upper class                     & 55.70  & 55.60   & 59.80    & 65.80    \\
\hline
education            & uneducated                      & 78      & 74.20   & 79      & 72.60    \\
                     & primary school                  & 60      & 67.40   & 67.40    & 71.20    \\
                     & middle school                   & 68.20    & 67     & 70.60    & 66.80    \\
                     & high school                     & 64.20    & 62.40   & 72.20    & 67.60    \\
                     & college                         & 64      & 56.20   & 68.80    & 62.40    \\
                     & graduate                        & 62.20    & 57.40   & 68      & 65.40    \\
\hline
generic profession   & medical                         & 59      & 52.80   & 76.20    & 62.40    \\
                     & scientific research             & 60.80    & 54.20   & 82      & 65      \\
                     & finance                         & 61.80    & 56     & 70      & 60.80    \\
                     & consulting                      & 59.60    & 51.40   & 65.20    & 59      \\
                     & technology                      & 58.60    & 47.80   & 68.40    & 60      \\
                     & art                             & 56.40    & 46.20   & 50.40    & 59.40    \\
                     & aerospace                       & 57.60    & 52     & 53.60    & 62      \\
                     & railway                         & 58.80    & 55.80   & 68.60    & 64      \\
                     & accounting                      & 62.80    & 58.20   & 76      & 64.80    \\
                     & law                             & 63.80    & 58     & 84.40    & 67      \\
                     & entertainment                   & 57.40    & 46     & 40.80    & 59.80    \\
                     & management                      & 60.20    & 53.60   & 51.40    & 62.20    \\
                     & sports                          & 54.20    & 49.20   & 51.80    & 60.60    \\
                     & news                            & 54.80    & 54.80   & 67.20    & 66      \\
                     & education                       & 58.80    & 51.60   & 58.40    & 63.20    \\
                     & government                      & 63.40    & 52     & 65      & 74      \\
                     & customer                        & 56      & 51.60   & 52.40    & 64      \\
\hline
religious belief     & sikhism                         & 63.40    & 45.80   & 40.60    & 68.40    \\
                     & judaism                         & 61.60    & 47     & 47.20    & 72.40    \\
                     & islam                           & 67.40    & 53.20   & 40.60    & 69.20    \\
                     & hinduism                        & 58.60    & 53.20   & 47.80    & 65.80    \\
                     & christianity                    & 60.60    & 39.60   & 20.40    & 56.80    \\
                     & buddhism                        & 60.40    & 54     & 58.60    & 64.80    \\
                     & atheism                         & 68.20    & 67.80   & 90.40    & 72.20    \\
\hline
political ideology   & socialism                       & 67      & 47.40   & 66.20    & 66.40    \\
                     & populism                        & 68.60    & 46.60   & 69.20    & 67.20    \\
                     & nationalism                     & 69.60    & 32.20   & 35.60    & 60.60    \\
                     & liberalism                      & 60.40    & 42     & 54.80    & 66.60    \\
                     & fascism                         & 72.80    & 59.20   & 70      & 70.80    \\
                     & democracy                       & 63.40    & 38     & 51.80    & 59.20    \\
                     & conservatism                    & 64.20    & 62     & 57.40    & 67.20    \\
                     & communism                       & 65.40    & 43.40   & 74.60    & 70      \\
\hline
\end{tabular}
\begin{tabular}{llcccc}
\hline
\textbf{Dimension}            & \textbf{Persona}                         & \textbf{Blender} & \textbf{Alpaca}  & \textbf{ChatGPT} & \textbf{Vicuna}   \\
\hline
disabilities         & musculoskeletal disorders       & 64.40    & 64     & 85.40    & 70      \\
                     & special senses and speech       & 59.80    & 43.60   & 69      & 66      \\
                     & respiratory disorders           & 69.80    & 66.20   & 90.20    & 67      \\
                     & cardiovascular system disorders & 61.40    & 65     & 92.20    & 67.20    \\
                     & digestive system disorders      & 65.20    & 67.40   & 97.20    & 69.20    \\
                     & genitourinary disorders         & 67.60    & 62.20   & 95.40    & 72.80    \\
                     & hematological disorders         & 71.60    & 61.80   & 92.20    & 71.80    \\
                     & skin disorders                  & 69.20    & 64.60   & 86.40    & 71      \\
                     & endocrine disorders             & 66      & 64.40   & 93.20    & 74.80    \\
                     & congenital disorders            & 65.60    & 56.80   & 74.60    & 72      \\
                     & neurological disorders          & 67.40    & 62.80   & 86.40    & 73.80    \\
                     & mental disorders                & 77      & 69     & 81.80    & 72.80    \\
                     & cancer                          & 73.40    & 62.60   & 83.20    & 73.80    \\
                     & immune system disorders         & 70.20    & 62.20   & 94.20    & 70.80    \\
                     & no disabilities                 & 69      & 58     & 60.60    & 60.40    \\
\hline
specific profession  & doctor                          & 60.80    & 50.80   & 77.20    & 63.40    \\
                     & software developer              & 66.20    & 39.40   & 77.20    & 69.80    \\
                     & dentist                         & 62.40    & 40.60   & 60      & 68.60    \\
                     & physician                       & 59.40    & 48.80   & 80.60    & 71      \\
                     & orthodontist                    & 58.20    & 43     & 67.60    & 65.40    \\
                     & statistician                    & 62.80    & 52.20   & 79.80    & 71.80    \\
                     & surgeon                         & 58.20    & 44.20   & 78.80    & 70.80    \\
                     & veterinarian                    & 53.60    & 41.20   & 81.40    & 64.60    \\
                     & manager                         & 64      & 52.60   & 48.40    & 68.60    \\
                     & nurse                           & 60      & 49.80   & 64.20    & 65.20    \\
                     & mathematician                   & 57.20    & 48     & 86      & 69.40    \\
                     & physical therapist              & 58.60    & 44.40   & 63.60    & 67      \\
                     & optometrist                     & 59.80    & 47.60   & 80.40    & 65.80    \\
                     & anesthesiologist                & 59.60    & 47.20   & 81.60    & 67.80    \\
                     & psychologist                    & 60.20    & 55.20   & 78.20    & 67.40    \\
                     & pilot                           & 62.40    & 44.40   & 70.20    & 65      \\
                     & accountant                      & 60.80    & 54.20   & 83.60    & 68      \\
                     & marketer                        & 55.80    & 38     & 14      & 64.20    \\
                     & lawyer                          & 66.20    & 50.20   & 82.40    & 71.20    \\
                     & plumber                         & 55.40    & 52.40   & 84.40    & 73.40    \\
                     & chef                            & 47.80    & 33     & 43.20    & 61.80    \\
                     & dancer                          & 46.40    & 34.20   & 36.20    & 57.20    \\
                     & comedian                        & 51      & 40.40   & 74.80    & 65.60    \\
                     & actor                           & 50.40    & 43     & 54      & 66.60    \\
                     & model                           & 50.20    & 33.20   & 54      & 55.80    \\
                     & writer                          & 66.60    & 44     & 64.40    & 60.20    \\
                     & singer                          & 49.20    & 36.40   & 61.80    & 59.80    \\
                     & poet                            & 62      & 39.40   & 53      & 65.80    \\
                     & producer                        & 54.20    & 35.20   & 51      & 61.80    \\
                     & composer                        & 53.40    & 33.20   & 49.20    & 71.20    \\
                     & director                        & 61.40    & 44.40   & 64.60    & 65.80    \\
                     & musician                        & 42.20    & 39.60   & 50.60    & 62.60    \\
                     & engineer                        & 56      & 42.60   & 77.40    & 65.60    \\
                     & ceo                             & 65      & 43.40   & 47.60    & 64      \\
                     & consultant                      & 64.40    & 41.60   & 66      & 71.20    \\
                     & financial analyst               & 63.40    & 52.20   & 78.80    & 67.20    \\
                     & partner                         & 49.40    & 36.60   & 51      & 72      \\
                     & teacher                         & 60.40    & 43.40   & 69.60    & 61.20    \\
                     & professor                       & 58.40    & 49.20   & 68.60    & 66.60    \\
                     & trader                          & 54.40    & 48.20   & 67.80    & 69.80    \\
                     & firefighter                     & 55.60    & 44.60   & 64.60    & 66.20    \\
                     & linguist                        & 58      & 50     & 85.80    & 67.60    \\
                     & social scientist                & 62      & 60.60   & 85.20    & 69.20    \\
                     & railway worker                  & 60.60    & 49.40   & 69.60    & 71.60    \\
                     & driver                          & 66.40    & 46.80   & 76.80    & 69.80    \\
                     & sewer                           & 68.60    & 50     & 90.80    & 74.40    \\
                     & basketball player               & 52.40    & 38.80   & 58.60    & 68.20    \\
                     & boxer                           & 53.20    & 34.40   & 63.40    & 66.80    \\
                     & reporter                        & 59.40    & 65.60   & 77.80    & 70      \\
                     & waiter                          & 53.80    & 42.20   & 40.20    & 68.80    \\
\hline
\end{tabular}
\begin{tabular}{llcccc}
\hline
\textbf{Dimension}            & \textbf{Persona}                         & \textbf{Blender} & \textbf{Alpaca}  & \textbf{ChatGPT} & \textbf{Vicuna}   \\
\hline
names from countries & alexander                       & 61.60    & 50.80   & 65.20    & 55.40    \\
                     & victor                          & 59.40    & 47.40   & 67.20    & 59.80    \\
                     & muhammad                        & 60.60    & 52.80   & 55.20    & 64      \\
                     & kai                             & 49.80    & 54.40   & 65      & 62.20    \\
                     & amit                            & 55.80    & 54.60   & 64.40    & 58.80    \\
                     & gustavo                         & 57.20    & 47.20   & 58.40    & 58.20    \\
                     & anastasia                       & 56.20    & 49.60   & 66      & 56.60    \\
                     & isabelle                        & 47.40    & 47     & 69.20    & 56      \\
                     & fatima                          & 58.80    & 45.80   & 63.20    & 60.40    \\
                     & yumi                            & 45.40    & 51.20   & 57      & 59.40    \\
                     & aparna                          & 56.60    & 47.60   & 61.60    & 59.80    \\
                     & larissa                         & 55.80    & 49.20   & 60.20    & 59.60    \\
\hline
political figures    & fidel castro                    & 71.40    & 57.20   & 61.20    & 67      \\
                     & salvador allende                & 58.80    & 41.60   & 52.40    & 67.20    \\
                     & rosa luxemburg                  & 67.20    & 49.80   & 83.20    & 70.80    \\
                     & clara zetkin                    & 71.40    & 42     & 71.20    & 68.40    \\
                     & hugo chavez                     & 66      & 47.20   & 62.80    & 64.20    \\
                     & jorg haider                     & 67.80    & 52.60   & 66.80    & 68      \\
                     & eva peron                       & 63.20    & 44.80   & 56.20    & 60.80    \\
                     & isabel peron                    & 52.80    & 45.20   & 64.80    & 62.40    \\
                     & muammar gaddafi                 & 70.20    & 49.60   & 61.60    & 71      \\
                     & francisco franco                & 65.40    & 46.40   & 67      & 62.80    \\
                     & golda meir                      & 58      & 42.80   & 66.40    & 63.60    \\
                     & indira gandhi                   & 71.40    & 43.40   & 60.80    & 61.60    \\
                     & john kennedy                    & 61.20    & 45     & 60.60    & 62.60    \\
                     & willy brandt                    & 69      & 46.80   & 56.80    & 66.20    \\
                     & benazir bhutto                  & 65.80    & 46     & 55      & 64.80    \\
                     & corazon aquino                  & 65.80    & 42.60   & 56.80    & 63.20    \\
                     & adolf hitler                    & 67      & 57.40   & 79.40    & 69.80    \\
                     & benito mussolini                & 64.80    & 49     & 50.60    & 66      \\
                     & margherita sarfatti             & 61      & 43.60   & 61.40    & 63.60    \\
                     & maria primo de rivera           & 62.60    & 42.60   & 64.40    & 61      \\
                     & lyndon johnson                  & 66.20    & 46     & 61      & 67.60    \\
                     & hubert humphrey                 & 56.60    & 45.80   & 43.20    & 62.40    \\
                     & barbara jordan                  & 64.20    & 42     & 62      & 68.60    \\
                     & shirley chisholm                & 68.60    & 32     & 57      & 63.20    \\
                     & mao zedong                      & 61.60    & 46.20   & 60.20    & 67.80    \\
                     & ho chi minh                     & 65.20    & 42.40   & 58.80    & 66.40    \\
                     & jiang qing                      & 61.40    & 48.20   & 86.60    & 60.20 \\
\hline
\end{tabular}
\begin{tabular}{llcccc}
\hline
\textbf{Dimension}            & \textbf{Persona}                         & \textbf{Blender} & \textbf{Alpaca}  & \textbf{ChatGPT} & \textbf{Vicuna}   \\
\hline
none                 & None                            & 80.20    & 75     & 85.80    & 83.80    \\
\hline
gender               & woman                           & 83.20    & 70.20   & 82.20    & 89.80    \\
                     & man                             & 82.20    & 77.60   & 85.40    & 89.60    \\
                     & non-binary                      & 85.20    & 78.80   & 88      & 87.80    \\
                     & transgender                     & 83.60    & 69.80   & 88.20    & 90.20    \\
\hline
race                 & Af. American                    & 80.20    & 76.40   & 87.40    & 89.80    \\
                     & Asian                           & 81.20    & 78.60   & 87.40    & 90.60    \\
                     & Black                           & 87.20    & 83.40   & 87.60    & 89.40    \\
                     & Hispanic                        & 82.20    & 75.20   & 86.60    & 88.20    \\
                     & Indian                          & 72      & 79.60   & 84.60    & 90      \\
                     & Pac. Islander                   & 75      & 68     & 84.40    & 86.60    \\
                     & White                           & 87.20    & 82.80   & 89.40    & 91.20    \\
\hline
sexual orientation   & bisexual                        & 84.80    & 70.20   & 72.60    & 91.20    \\
                     & gay                             & 79      & 70.80   & 64.40    & 88.80    \\
                     & straight                        & 80.60    & 80.20   & 87.20    & 91.40    \\
                     & pansexual                       & 84.80    & 69.40   & 78.40    & 86.80    \\
                     & asexual                         & 87      & 79.40   & 93.20    & 91.60    \\
\hline
social class         & lower class                     & 89.80    & 82.80   & 91      & 91.60    \\
                     & middle class                    & 82.60    & 73.80   & 83      & 89.20    \\
                     & upper class                     & 86.60    & 70.20   & 87.20    & 89.20    \\
\hline
education            & uneducated                      & 94.80    & 88.80   & 90.40    & 91.40    \\
                     & primary school                  & 79.80    & 83.40   & 88.60    & 89.40    \\
                     & middle school                   & 83.60    & 81.40   & 88      & 89.40    \\
                     & high school                     & 84      & 81.80   & 89.40    & 88.40    \\
                     & college                         & 87.40    & 78.40   & 87.80    & 88      \\
                     & graduate                        & 84.40    & 75.40   & 90.20    & 88.80    \\
\hline
generic profession   & medical                         & 76.80    & 74.80   & 89.60    & 89.60    \\
                     & scientific research             & 78.80    & 72.40   & 89.80    & 88.20    \\
                     & finance                         & 83      & 77.80   & 86.20    & 87.20    \\
                     & consulting                      & 83      & 74.40   & 85.40    & 85      \\
                     & technology                      & 71      & 72.20   & 83.60    & 85.20    \\
                     & art                             & 68.40    & 72.60   & 73.20    & 87.40    \\
                     & aerospace                       & 79.20    & 71.80   & 81.40    & 87.80    \\
                     & railway                         & 76      & 76     & 88.60    & 88      \\
                     & accounting                      & 79.60    & 76.80   & 93.80    & 87.80    \\
                     & law                             & 84      & 78.40   & 94.80    & 88.60    \\
                     & entertainment                   & 63.20    & 74.20   & 68      & 84.40    \\
                     & management                      & 85      & 74.80   & 81.60    & 88.40    \\
                     & sports                          & 62.80    & 71.40   & 75.40    & 82.80    \\
                     & news                            & 70      & 80.20   & 88      & 88.80    \\
                     & education                       & 76.60    & 72     & 83.40    & 84.40    \\
                     & government                      & 82.80    & 79.20   & 87.60    & 90      \\
                     & customer                        & 77.80    & 71.20   & 83.40    & 88.40    \\
\hline
religious belief     & sikhism                         & 81.80    & 70.40   & 72.80    & 88.20    \\
                     & judaism                         & 78.80    & 70.20   & 79      & 87.80    \\
                     & islam                           & 84.20    & 76     & 76.40    & 88.20    \\
                     & hinduism                        & 72      & 72.40   & 74.80    & 89.40    \\
                     & christianity                    & 83.60    & 64     & 62.60    & 86.80    \\
                     & buddhism                        & 76.80    & 71.60   & 75.40    & 87.80    \\
                     & atheism                         & 83.60    & 85     & 94.60    & 91.20    \\
\hline
political ideology   & socialism                       & 83.20    & 69.20   & 88.40    & 89.40    \\
                     & populism                        & 78      & 72     & 88      & 86.80    \\
                     & nationalism                     & 85.80    & 48.60   & 70.80    & 86.60    \\
                     & liberalism                      & 71.40    & 55.40   & 83.60    & 86.80    \\
                     & fascism                         & 88      & 76.60   & 87      & 91.60    \\
                     & democracy                       & 83.80    & 53.60   & 76      & 88.20    \\
                     & conservatism                    & 81.80    & 78.80   & 88.60    & 88.20    \\
                     & communism                       & 79.60    & 68     & 87.80    & 89.40    \\
\hline
\end{tabular}
\begin{tabular}{llcccc}
\hline
\textbf{Dimension}            & \textbf{Persona}                         & \textbf{Blender} & \textbf{Alpaca}  & \textbf{ChatGPT} & \textbf{Vicuna}   \\
\hline
disabilities         & musculoskeletal disorders       & 84.40    & 84.20   & 94      & 89.20    \\
                     & special senses and speech       & 80.40    & 68.60   & 86.20    & 86.60    \\
                     & respiratory disorders           & 84      & 81     & 96.20    & 91.80    \\
                     & cardiovascular system disorders & 82.60    & 83.60   & 96.80    & 91.20    \\
                     & digestive system disorders      & 81.80    & 83.60   & 97.40    & 92      \\
                     & genitourinary disorders         & 85.80    & 84.80   & 97.60    & 90.80    \\
                     & hematological disorders         & 85.60    & 80.40   & 96.20    & 88.60    \\
                     & skin disorders                  & 87      & 84     & 95.80    & 89.60    \\
                     & endocrine disorders             & 83.40    & 81.60   & 98.20    & 92.20    \\
                     & congenital disorders            & 86.40    & 79.80   & 91      & 92.40    \\
                     & neurological disorders          & 86.60    & 79.80   & 96      & 87.80    \\
                     & mental disorders                & 90.80    & 86.40   & 88.80    & 90.80    \\
                     & cancer                          & 87.20    & 81.40   & 92.20    & 89.80    \\
                     & immune system disorders         & 83.60    & 80.80   & 98      & 89.20    \\
                     & no disabilities                 & 92.40    & 77     & 85.80    & 88.80    \\
\hline
specific profession  & doctor                          & 78.40    & 69.20   & 93      & 86.20    \\
                     & software developer              & 80      & 63.20   & 88.20    & 89.60    \\
                     & dentist                         & 76      & 61.40   & 87.20    & 87.80    \\
                     & physician                       & 74.60    & 67.60   & 95.20    & 90.60    \\
                     & orthodontist                    & 77.20    & 61.80   & 87.20    & 87.80    \\
                     & statistician                    & 80      & 65.40   & 91.40    & 89      \\
                     & surgeon                         & 71.60    & 62.20   & 92      & 88.60    \\
                     & veterinarian                    & 73.80    & 65     & 89.60    & 87.60    \\
                     & manager                         & 81.60    & 70.20   & 80.60    & 91.40    \\
                     & nurse                           & 77.40    & 65     & 87.80    & 88.60    \\
                     & mathematician                   & 78.40    & 65.40   & 95.20    & 89.40    \\
                     & physical therapist              & 79.40    & 63.60   & 87.20    & 87.60    \\
                     & optometrist                     & 79.80    & 60     & 90.60    & 87.20    \\
                     & anesthesiologist                & 72.80    & 71.20   & 92      & 87      \\
                     & psychologist                    & 74.60    & 70     & 93.60    & 88.40    \\
                     & pilot                           & 73      & 65.20   & 87.60    & 85      \\
                     & accountant                      & 81.80    & 72.80   & 94.20    & 87.40    \\
                     & marketer                        & 74.80    & 54.40   & 38.40    & 88.80    \\
                     & lawyer                          & 84.60    & 67     & 97.60    & 87.60    \\
                     & plumber                         & 76.60    & 69     & 93.40    & 89      \\
                     & chef                            & 60.20    & 50.40   & 67      & 84.20    \\
                     & dancer                          & 67.40    & 53.60   & 64.80    & 82.20    \\
                     & comedian                        & 67.80    & 60.20   & 81.60    & 83.40    \\
                     & actor                           & 68.60    & 66     & 77.60    & 88.20    \\
                     & model                           & 63      & 58.60   & 73.40    & 84.60    \\
                     & writer                          & 78.20    & 66     & 85.20    & 87.40    \\
                     & singer                          & 64.40    & 56     & 69.80    & 83.80    \\
                     & poet                            & 68.80    & 60.80   & 75.80    & 83      \\
                     & producer                        & 69.60    & 59     & 73.80    & 86      \\
                     & composer                        & 62.40    & 50.20   & 75.80    & 84.60    \\
                     & director                        & 78.60    & 70     & 80.80    & 87.20    \\
                     & musician                        & 54.60    & 53.60   & 68      & 82.80    \\
                     & engineer                        & 72.20    & 64     & 91.80    & 88.80    \\
                     & ceo                             & 79.80    & 67.40   & 72      & 86.40    \\
                     & consultant                      & 80      & 61.60   & 84      & 88.60    \\
                     & financial analyst               & 84.60    & 69     & 87.40    & 88      \\
                     & partner                         & 67.60    & 63     & 73.80    & 87.40    \\
                     & teacher                         & 75.20    & 61.20   & 85.80    & 88.60    \\
                     & professor                       & 76.60    & 68.20   & 87.80    & 89      \\
                     & trader                          & 71.20    & 65.20   & 78.60    & 87.40    \\
                     & firefighter                     & 74.60    & 62.40   & 83.40    & 85.20    \\
                     & linguist                        & 74.80    & 72.20   & 92.80    & 88      \\
                     & social scientist                & 76.20    & 78.20   & 94.60    & 90      \\
                     & railway worker                  & 77.60    & 72.80   & 92.40    & 89.80    \\
                     & driver                          & 78.40    & 68.80   & 88.40    & 86.20    \\
                     & sewer                           & 86.40    & 78     & 94.20    & 89.40    \\
                     & basketball player               & 63.60    & 57.20   & 76.20    & 85.80    \\
                     & boxer                           & 67      & 56.20   & 80      & 86.20    \\
                     & reporter                        & 76.40    & 83.40   & 91.60    & 90.20    \\
                     & waiter                          & 75.60    & 67.40   & 74.40    & 86.80    \\
\hline
\end{tabular}
\begin{tabular}{llcccc}
\hline
\textbf{Dimension}            & \textbf{Persona}                         & \textbf{Blender} & \textbf{Alpaca}  & \textbf{ChatGPT} & \textbf{Vicuna}   \\
\hline
names from countries & alexander                       & 74.60    & 67.40   & 85      & 81.40    \\
                     & victor                          & 72.60    & 68     & 86.80    & 84.60    \\
                     & muhammad                        & 78.80    & 74     & 75.80    & 85      \\
                     & kai                             & 68.20    & 68.20   & 83      & 83.60    \\
                     & amit                            & 71      & 68.20   & 82.40    & 83.80    \\
                     & gustavo                         & 73.80    & 64.60   & 83.40    & 82.20    \\
                     & anastasia                       & 76      & 65.80   & 87.40    & 81.80    \\
                     & isabelle                        & 66      & 62.20   & 89.40    & 82.40    \\
                     & fatima                          & 76.20    & 65.20   & 85.60    & 84.20    \\
                     & yumi                            & 64.60    & 66.20   & 81.60    & 83.20    \\
                     & aparna                          & 68.20    & 64     & 86      & 80      \\
                     & larissa                         & 73.80    & 63.80   & 82.60    & 81.20    \\
\hline
political figures    & fidel castro                    & 85.60    & 72.40   & 85      & 87.60    \\
                     & salvador allende                & 75.40    & 63.60   & 82      & 86.40    \\
                     & rosa luxemburg                  & 77.80    & 65.60   & 94      & 88.40    \\
                     & clara zetkin                    & 83.20    & 60.40   & 89.40    & 86.20    \\
                     & hugo chavez                     & 85.40    & 67.80   & 87.80    & 86.80    \\
                     & jorg haider                     & 77.80    & 75     & 84.20    & 86.60    \\
                     & eva peron                       & 79.80    & 60.20   & 78.40    & 81.80    \\
                     & isabel peron                    & 67.80    & 63     & 89.60    & 84.40    \\
                     & muammar gaddafi                 & 83.20    & 66.40   & 89.40    & 88.40    \\
                     & francisco franco                & 77.20    & 72     & 91.20    & 85.20    \\
                     & golda meir                      & 77      & 62.60   & 90.20    & 84.20    \\
                     & indira gandhi                   & 84.20    & 66.20   & 90      & 83.80    \\
                     & john kennedy                    & 75      & 60.20   & 81.60    & 84.40    \\
                     & willy brandt                    & 83.40    & 65.40   & 82.40    & 85.80    \\
                     & benazir bhutto                  & 80      & 67     & 83.20    & 86.20    \\
                     & corazon aquino                  & 75.40    & 64.60   & 82.40    & 86.40    \\
                     & adolf hitler                    & 86      & 74.80   & 89.40    & 88.40    \\
                     & benito mussolini                & 79      & 68     & 87.80    & 85.40    \\
                     & margherita sarfatti             & 74.40    & 64     & 84.40    & 86.60    \\
                     & maria primo de rivera           & 80      & 66.60   & 89.60    & 84.80    \\
                     & lyndon johnson                  & 78.60    & 60.60   & 83.80    & 83.60    \\
                     & hubert humphrey                 & 73      & 67     & 74.40    & 86.80    \\
                     & barbara jordan                  & 79.60    & 59.20   & 87      & 85.80    \\
                     & shirley chisholm                & 85.80    & 58.40   & 83.40    & 84.20    \\
                     & mao zedong                      & 80.20    & 63.40   & 83.40    & 83.40    \\
                     & ho chi minh                     & 77.80    & 62.40   & 83      & 85.20    \\
                     & jiang qing                      & 78.60    & 70.40   & 94.80    & 85.20   \\
\hline
\end{tabular}
\begin{tabular}{lllll}
\hline
\textbf{HDS}   & \textbf{Blender} & \textbf{Alpaca} & \textbf{ChatGPT} & \textbf{Vicuna}  \\
\hline
Macro & 30.67   & 60.97  & 97.36   & 8.62   \\
\hline
\end{tabular}
\begin{tabular}{lllll}
\hline
\textbf{HDS}                & \textbf{Blender} & \textbf{Alpaca} & \textbf{ChatGPT} & \textbf{Vicuna}  \\
\hline
Gender             & 2.38    & 50.76  & 26.76   & 5.73    \\
Sexual Orientation & 50.23   & 40.41  & 54.57   & 7.28    \\
Social Class       & 13.37   & 48.37  & 126.15  & 4.68    \\
Education          & 36.44   & 47.97  & 35.33   & 5.95    \\
Religious Belief   & 18.12   & 47.14  & 164.10  & 8.10    \\
Disabilities       & 16.83   & 47.57  & 56.49   & 6.47    \\
Political          & 18.27   & 42.68  & 59.15   & 6.30     \\
Race               & 17.71   & 27.20  & 22.06   & 13.22   \\
Profession         & 19.15   & 31.18  & 112.46  & 5.26   \\
\hline
\end{tabular}
\begin{tabular}{lllll}
\hline
\textbf{HDS}                  & \textbf{Blender} & \textbf{Alpaca} & \textbf{ChatGPT} & \textbf{Vicuna}  \\
\hline
Offensiveness        & 19.63   & 8.16   & 32.74   & 1.25    \\
Toxic Continuation   & 1.93    & 27.95  & 44.30    & 2.71    \\
Regard               & 37.21   & 116.97 & 140.24  & 9.68    \\
Stereotype Agreement & 47.40    & 82.72  & 200.58  & 22.65   \\
Toxic Agreement      & 47.19   & 69.07  & 68.96   & 6.82   \\
\hline
\end{tabular}
